WRAP: Fixtureless Wrench-aware Multi-Robot Assembly Planning

Assembly using robots often requires specially designed fixtures, or relies on top-down only assembly strategies. Using multiple robots, we can avoid using fixtures and make robotic assembly more flexible. Planning assembly sequences for multiple robots is challenging due to the high number of possible task assignments and orders. In addition, we need to reason over forces that occur during the assembly process, e.g., to decide if multiple robots are required for support, or if external support such as a table should be used. We present Wrap, a multi-robot assembly planner for multi-part assemblies, given the inter-part ordering-dependencies, the part meshes, and their initial state. We formulate a linear program to reason about valid grasps for supporting the forces that occur during assembly. The search leverages the assembly sequence, and greedily finds a feasible solution per assembly step by computing a heuristic via a cheap backwards search, and using the heuristic in the more expensive forward search. We then solve the multi-robot, multi-goal motion planning problem, and for execution, we split the plan into contact-rich assembly skills, and free space motion. We benchmark the planner on a variety of multi-part assemblies, and apply the planner to groups of robots differing in size and kinematics. We validate the work both in a physics simulation, and in real. Videos and code are available at https://www.vhartmann.com/wrap.

==> img/convergence/convergence-legend.tikz <==
\definecolor{convergenceOurs}{HTML}{111111}
\definecolor{convergenceOptimistic}{HTML}{0072B2}
\definecolor{convergenceFlatLazy}{HTML}{999999}
\definecolor{convergenceCounting}{HTML}{009E73}
\definecolor{convergenceExactFills}{HTML}{D55E00}
\definecolor{convergenceFineProjection}{HTML}{CC79A7}
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    height=0.19\columnwidth,
    hide axis,
    xmin=0, xmax=10, ymin=0, ymax=10,
    legend style={
      draw=none, anchor=center, legend cell align=left,
      legend columns=6, at={(axis cs:5,5)}, font=\scriptsize,
      /tikz/every even column/.append style={column sep=0.45em}
    }
  ]
    \addlegendimage{color=convergenceOurs, solid, line width=1.0pt, mark=*, mark size=1.35pt}
    \addlegendentry{Ours}
    \addlegendimage{color=convergenceOptimistic, only marks, mark=*, mark size=1.35pt}
    \addlegendentry{Optimistic}
    \addlegendimage{color=convergenceFlatLazy, only marks, mark=*, mark size=1.35pt}
    \addlegendentry{Flat lazy}
    \addlegendimage{color=convergenceCounting, only marks, mark=*, mark size=1.35pt}
    \addlegendentry{Counting}
    \addlegendimage{color=convergenceExactFills, only marks, mark=*, mark size=1.35pt}
    \addlegendentry{Exact fills}
    \addlegendimage{color=convergenceFineProjection, only marks, mark=*, mark size=1.35pt}
    \addlegendentry{Fine projection}
  \end{axis}
\end{tikzpicture}


==> img/scaling_legend.tikz <==
\definecolor{processTopological}{HTML}{111111}
\definecolor{processOptimistic}{HTML}{9C2F2F}
\definecolor{processFailure}{HTML}{555555}
\definecolor{processLambdaZero}{HTML}{9AA0A6}
\definecolor{processLambdaPointZeroOne}{HTML}{C7E1F2}
\definecolor{processLambdaPointOne}{HTML}{8FC1DF}
\definecolor{processLambdaPointFive}{HTML}{5B9BD1}
\definecolor{processLambdaOne}{HTML}{3568A8}
\definecolor{processLambdaTwo}{HTML}{173F73}
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    height=0.4\columnwidth,
    hide axis,
    xmin=0, xmax=10, ymin=0, ymax=10,
    legend style={
      draw=none,
      anchor=center,
      legend cell align=left,
      legend columns=4,
      at={(axis cs:5,5)},
      font=\scriptsize,
      /tikz/every even column/.append style={column sep=0.35em}
    }
  ]
    \addlegendimage{color=processTopological, dotted, line width=1.0pt, mark=diamond*, mark size=1.5pt}
    \addlegendentry{w/o wrench}
    \addlegendimage{color=processLambdaZero, solid, line width=1.0pt, mark=*, mark size=1.5pt}
    \addlegendentry{$\lambda=0$}
    \addlegendimage{color=processLambdaPointZeroOne, solid, line width=1.0pt, mark=*, mark size=1.5pt}
    \addlegendentry{$\lambda=0.01$}
    \addlegendimage{color=processLambdaPointOne, solid, line width=1.0pt, mark=*, mark size=1.5pt}
    \addlegendentry{$\lambda=0.1$}
    \addlegendimage{color=processLambdaPointFive, solid, line width=1.0pt, mark=*, mark size=1.5pt}
    \addlegendentry{$\lambda=0.5$}
    \addlegendimage{color=processLambdaOne, solid, line width=1.0pt, mark=*, mark size=1.5pt}
    \addlegendentry{$\lambda=1$}
    \addlegendimage{color=processLambdaTwo, solid, line width=1.0pt, mark=*, mark size=1.5pt}
    \addlegendentry{$\lambda=2$}
  \end{axis}
\end{tikzpicture}

